On estimates for the $\displaystyle \bar \partial $ equation in Stein manifolds

We generalize to intersection of strictly $c$ -convex domains in Stein manifold, $ L^{r}-L^{s}$ and Lipschitz estimates for the solutions of the $ \bar \partial $ equation done by Ma and Vassiliadou for domains in $ {\mathbb{C}}^{n}.$ For this we use a Docquier-Grauert holomorphic retraction plus the raising steps method I introduce earlier. This gives results in the case of domains with low regularity, $ {\mathcal{C}}^{3},$ for their boundary.

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
